Simplifying Energy Optimization using Partial Enumeration

Energies with high-order non-submodular interactions have been shown to be very useful in vision due to their high modeling power. Optimization of such energies, however, is generally NP-hard. A naive approach that works for small problem instances is exhaustive search, that is, enumeration of all possible labelings of the underlying graph. We propose a general minimization approach for large graphs based on enumeration of labelings of certain small patches. This partial enumeration technique reduces complex high-order energy formulations to pairwise Constraint Satisfaction Problems with unary costs (uCSP), which can be efficiently solved using standard methods like TRW-S. Our approach outperforms a number of existing state-of-the-art algorithms on well known difficult problems (e.g. curvature regularization, stereo, deconvolution); it gives near global minimum and better speed. Our main application of interest is curvature regularization. In the context of segmentation, our partial enumeration technique allows to evaluate curvature directly on small patches using a novel integral geometry approach.

==> allcurve_tikz.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allcurve_tikz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56308411)%
    \put(0,0){\includegraphics[width=\unitlength]{allcurve_tikz.pdf}}%
    \put(0.20392523,0.0315028){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39817058,0.0315028){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.60241357,0.0315028){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.80665888,0.0315028){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.03142523,0.06211028){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.03142523,0.29478271){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.03142523,0.52745327){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.48446262,0.00366075){\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.0117215,0.26616121){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Energy}}}}%
    \put(0.59209579,0.44197897){\makebox(0,0)[lb]{\smash{TRW-S energy}}}%
    \put(0.59209579,0.41277336){\makebox(0,0)[lb]{\smash{TRW-S lower bound}}}%
    \put(0.59209579,0.38356776){\makebox(0,0)[lb]{\smash{TRW-S (g) energy}}}%
    \put(0.59209579,0.35436215){\makebox(0,0)[lb]{\smash{TRW-S (g) lower bound}}}%
    \put(0.59209579,0.32496028){\makebox(0,0)[lb]{\smash{LBP energy}}}%
    \put(0.59209579,0.29575467){\makebox(0,0)[lb]{\smash{GTRW-S lower bound}}}%
    \put(0.59209579,0.26654907){\makebox(0,0)[lb]{\smash{MPLP lower bound}}}%
    \put(0.59209579,0.23734346){\makebox(0,0)[lb]{\smash{Optimal solution}}}%
  \end{picture}%
\endgroup%

